TRACE: Trajectory Synchronization for Training-Free Resolution Extension in Video Generation

More text-to-video models are available, but many remain limited to low resolutions. Training them for higher resolutions is costly, while existing training-free methods still struggle with fine detail, scene structure, and efficiency. We propose TRACE, a training-free method that synchronizes low- and high-resolution generation trajectories. During early denoising, TRACE aligns predicted scene content at corresponding noise levels. It computes high-resolution updates from low-resolution predictions and the current high-resolution state, without high-resolution model inference. The high-resolution trajectory retains fine-grained variation for generating new details. Local window attention then refines fine details in a shared high-resolution latent state. TRACE checks suspected duplicate subjects against the corresponding low-resolution layout and corrects selected regions and their solver history while preserving detail elsewhere. Experiments across all kinds of video generation backbones and resolutions show improved perceptual quality and text-video alignment over FreeSwim, a state-of-the-art training-free method, with 2.0-2.9x end-to-end speedups. Our code and models will be released at https://github.com/libozhu03/TRACE.

==> figures/visuals/comparisons/latex/ablation/DEV-TGSC-cyclist.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/2069\relax}%
\begin{picture}(2069,872)(0,0)%
\put(0,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/baseline/display/frame_000001_annotated.jpg}}%
\put(0,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/baseline/patches/frame_000001_A.jpg}}%
\put(0,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/baseline/patches/frame_000001_B.jpg}}%
\put(519,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/tgsc/display/frame_000001_annotated.jpg}}%
\put(519,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/tgsc/patches/frame_000001_A.jpg}}%
\put(519,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/tgsc/patches/frame_000001_B.jpg}}%
\put(1038,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/csts/display/frame_000001_annotated.jpg}}%
\put(1038,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/csts/patches/frame_000001_A.jpg}}%
\put(1038,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/csts/patches/frame_000001_B.jpg}}%
\put(1557,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/full/display/frame_000001_annotated.jpg}}%
\put(1557,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/full/patches/frame_000001_A.jpg}}%
\put(1557,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/ablation/DEV-TGSC-cyclist/full/patches/frame_000001_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/bernini/HR-T2V-0015/freeswim.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/bernini/HR-T2V-0015/freeswim/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/bernini/HR-T2V-0015/freeswim/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/bernini/HR-T2V-0015/freeswim/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/bernini/HR-T2V-0015/ours.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/bernini/HR-T2V-0015/ours/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/bernini/HR-T2V-0015/ours/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/bernini/HR-T2V-0015/ours/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan21_1080/HR-T2V-0005.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/4145\relax}%
\begin{picture}(4145,872)(0,0)%
\put(0,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/lr-bicubic/display/frame_000040.jpg}}%
\put(0,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/lr-bicubic/display/frame_000041_annotated.jpg}}%
\put(0,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/lr-bicubic/patches/frame_000041_A.jpg}}%
\put(519,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/direct/display/frame_000040.jpg}}%
\put(519,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/direct/display/frame_000041_annotated.jpg}}%
\put(519,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/direct/patches/frame_000041_A.jpg}}%
\put(1038,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/freescale/display/frame_000040.jpg}}%
\put(1038,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/freescale/display/frame_000041_annotated.jpg}}%
\put(1038,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/freescale/patches/frame_000041_A.jpg}}%
\put(1557,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/cheap-scaling-tf/display/frame_000040.jpg}}%
\put(1557,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/cheap-scaling-tf/display/frame_000041_annotated.jpg}}%
\put(1557,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/cheap-scaling-tf/patches/frame_000041_A.jpg}}%
\put(2076,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/cinescale/display/frame_000040.jpg}}%
\put(2076,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/cinescale/display/frame_000041_annotated.jpg}}%
\put(2076,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/cinescale/patches/frame_000041_A.jpg}}%
\put(2595,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/riflex/display/frame_000040.jpg}}%
\put(2595,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/riflex/display/frame_000041_annotated.jpg}}%
\put(2595,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/riflex/patches/frame_000041_A.jpg}}%
\put(3114,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/freeswim/display/frame_000040.jpg}}%
\put(3114,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/freeswim/display/frame_000041_annotated.jpg}}%
\put(3114,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/freeswim/patches/frame_000041_A.jpg}}%
\put(3633,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/ours/display/frame_000040.jpg}}%
\put(3633,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/ours/display/frame_000041_annotated.jpg}}%
\put(3633,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0005/ours/patches/frame_000041_A.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan21_1080/HR-T2V-0007.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/4145\relax}%
\begin{picture}(4145,872)(0,0)%
\put(0,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/lr-bicubic/display/frame_000040.jpg}}%
\put(0,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/lr-bicubic/display/frame_000041_annotated.jpg}}%
\put(0,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/lr-bicubic/patches/frame_000041_A.jpg}}%
\put(519,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/direct/display/frame_000040.jpg}}%
\put(519,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/direct/display/frame_000041_annotated.jpg}}%
\put(519,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/direct/patches/frame_000041_A.jpg}}%
\put(1038,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/freescale/display/frame_000040.jpg}}%
\put(1038,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/freescale/display/frame_000041_annotated.jpg}}%
\put(1038,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/freescale/patches/frame_000041_A.jpg}}%
\put(1557,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/cheap-scaling-tf/display/frame_000040.jpg}}%
\put(1557,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/cheap-scaling-tf/display/frame_000041_annotated.jpg}}%
\put(1557,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/cheap-scaling-tf/patches/frame_000041_A.jpg}}%
\put(2076,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/cinescale/display/frame_000040.jpg}}%
\put(2076,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/cinescale/display/frame_000041_annotated.jpg}}%
\put(2076,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/cinescale/patches/frame_000041_A.jpg}}%
\put(2595,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/riflex/display/frame_000040.jpg}}%
\put(2595,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/riflex/display/frame_000041_annotated.jpg}}%
\put(2595,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/riflex/patches/frame_000041_A.jpg}}%
\put(3114,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/freeswim/display/frame_000040.jpg}}%
\put(3114,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/freeswim/display/frame_000041_annotated.jpg}}%
\put(3114,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/freeswim/patches/frame_000041_A.jpg}}%
\put(3633,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/ours/display/frame_000040.jpg}}%
\put(3633,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/ours/display/frame_000041_annotated.jpg}}%
\put(3633,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0007/ours/patches/frame_000041_A.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan21_1080/HR-T2V-0019.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/4145\relax}%
\begin{picture}(4145,872)(0,0)%
\put(0,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/lr-bicubic/display/frame_000040.jpg}}%
\put(0,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/lr-bicubic/display/frame_000041_annotated.jpg}}%
\put(0,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/lr-bicubic/patches/frame_000041_A.jpg}}%
\put(519,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/direct/display/frame_000040.jpg}}%
\put(519,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/direct/display/frame_000041_annotated.jpg}}%
\put(519,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/direct/patches/frame_000041_A.jpg}}%
\put(1038,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/freescale/display/frame_000040.jpg}}%
\put(1038,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/freescale/display/frame_000041_annotated.jpg}}%
\put(1038,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/freescale/patches/frame_000041_A.jpg}}%
\put(1557,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/cheap-scaling-tf/display/frame_000040.jpg}}%
\put(1557,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/cheap-scaling-tf/display/frame_000041_annotated.jpg}}%
\put(1557,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/cheap-scaling-tf/patches/frame_000041_A.jpg}}%
\put(2076,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/cinescale/display/frame_000040.jpg}}%
\put(2076,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/cinescale/display/frame_000041_annotated.jpg}}%
\put(2076,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/cinescale/patches/frame_000041_A.jpg}}%
\put(2595,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/riflex/display/frame_000040.jpg}}%
\put(2595,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/riflex/display/frame_000041_annotated.jpg}}%
\put(2595,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/riflex/patches/frame_000041_A.jpg}}%
\put(3114,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/freeswim/display/frame_000040.jpg}}%
\put(3114,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/freeswim/display/frame_000041_annotated.jpg}}%
\put(3114,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/freeswim/patches/frame_000041_A.jpg}}%
\put(3633,584){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/ours/display/frame_000040.jpg}}%
\put(3633,292){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/ours/display/frame_000041_annotated.jpg}}%
\put(3633,0){\includegraphics[width=512\unitlength]{figures/visuals/comparisons/wan21_1080/HR-T2V-0019/ours/patches/frame_000041_A.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan21_2160/HR-T2V-0009/freeswim.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan21_2160/HR-T2V-0009/freeswim/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan21_2160/HR-T2V-0009/freeswim/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan21_2160/HR-T2V-0009/freeswim/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan21_2160/HR-T2V-0009/ours.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan21_2160/HR-T2V-0009/ours/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan21_2160/HR-T2V-0009/ours/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan21_2160/HR-T2V-0009/ours/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan22_1440/HR-T2V-0018/freeswim.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0018/freeswim/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0018/freeswim/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0018/freeswim/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan22_1440/HR-T2V-0018/ours.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0018/ours/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0018/ours/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0018/ours/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan22_1440/HR-T2V-0097/freeswim.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0097/freeswim/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0097/freeswim/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0097/freeswim/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan22_1440/HR-T2V-0097/ours.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0097/ours/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0097/ours/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_1440/HR-T2V-0097/ours/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan22_2160/HR-T2V-0010/freeswim.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan22_2160/HR-T2V-0010/freeswim/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_2160/HR-T2V-0010/freeswim/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_2160/HR-T2V-0010/freeswim/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%


==> figures/visuals/comparisons/latex/wan22_2160/HR-T2V-0010/ours.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1440\relax}%
\begin{picture}(1440,1240)(0,0)%
\put(0,430){\includegraphics[width=1440\unitlength]{figures/visuals/comparisons/wan22_2160/HR-T2V-0010/ours/display/frame_000040_annotated.jpg}}%
\put(0,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_2160/HR-T2V-0010/ours/patches/frame_000040_A.jpg}}%
\put(725,0){\includegraphics[width=715\unitlength]{figures/visuals/comparisons/wan22_2160/HR-T2V-0010/ours/patches/frame_000040_B.jpg}}%
\end{picture}%
\endgroup%

